The loop linking number of line arrangements

In his Ph.D. thesis, Cadegan-Schlieper constructs an invariant of the embedded topology of a line arrangement which generalizes the $\mathcal{I}$-invariant introduced by Artal, Florens and the author. This new invariant is called the loop linking number in the present paper. We refine the result of Cadegan-Schlieper by proving that the loop linking number is an invariant of the homeomorphism type of the arrangement complement. We give two effective methods to compute this invariant, both are based on the braid monodromy. As an application, we detect an arithmetic Zariski pair of arrangements with 11 lines whose coefficients are in the 5th cyclotomic field. Furthermore, we also prove that the fundamental groups of their complements are not isomorphic; it is the Zariski pair with the fewest number of lines which have this property. We also detect an arithmetic Zariski triple with 12 lines whose complements have non-isomorphic fundamental groups. In the appendix, we give 28 similar arithmetic Zariski pairs detected using the loop linking number. To conclude this paper, we give a multiplicativity theorem for the union of arrangements. This first allows us to prove that the complements of Rybnikov's arrangements are not homeomorphic, and then leads us to a generalization of Rybnikov's result. Lastly, we use it to prove the existence of homotopy-equivalent lattice-isomorphic arrangements which have non-homeomorphic complements.

==> wiring_M1.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=0.25,yscale=-0.4]
\node at (-10,1) {$L_{8}$};
\node at (-10,2) {$L_{6}$};
\node at (-10,3) {$L_{7}$};
\node at (-10,4) {$L_{5}$};

\node at (-10,5) {$L_{2}$};

\node at (-10,6) {$L_{1}$};
\node at (-10,7) {$L_{10}$};

\node at (-10,8) {$L_{9}$};

\node at (-10,9) {$L_{4}$};
\node at (-10,10) {$L_{3}$};

\nocrossing{10}{-9}

\actualcrossing{10}{-8}{1}{4}
\actualcrossing{10}{-5}{4}{2}
\actualcrossing{10}{-4}{5}{3}
\actualcrossing{10}{-2}{7}{2}
\actualcrossing{10}{-1}{8}{3}

\actualcrossing{10}{1}{6}{3}
\undercrossing{10}{3}{7}
\overcrossing{10}{4}{8}
\overcrossing{10}{5}{4}
\overcrossing{10}{6}{5}
\actualcrossing{10}{7}{3}{3}
\actualcrossing{10}{9}{5}{3}
\actualcrossing{10}{11}{7}{2}
\actualcrossing{10}{12}{8}{2}
\overcrossing{10}{13}{5}
\undercrossing{10}{14}{4}
\undercrossing{10}{15}{3}
\undercrossing{10}{16}{7}
\actualcrossing{10}{17}{2}{3}
\actualcrossing{10}{19}{4}{2}
\actualcrossing{10}{20}{5}{2}
\actualcrossing{10}{21}{6}{3}
\overcrossing{10}{23}{6}
\overcrossing{10}{24}{2}
\overcrossing{10}{25}{5}
\actualcrossing{10}{26}{4}{2}
\overcrossing{10}{27}{3}
\actualcrossing{10}{28}{1}{3}
\actualcrossing{10}{30}{3}{2}
\actualcrossing{10}{31}{4}{2}
\actualcrossing{10}{32}{5}{3}
\undercrossing{10}{34}{1}
\undercrossing{10}{35}{2}
\undercrossing{10}{36}{1}
\undercrossing{10}{37}{3}
\undercrossing{10}{38}{4}
\undercrossing{10}{39}{5}
\actualcrossing{10}{40}{2}{3}
\nocrossing{10}{42}
	\end{scope}
\end{tikzpicture}

==> wiring_M3.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=0.25,yscale=-0.4]
	
\node at (-10,1) {$L_{8}$};
\node at (-10,2) {$L_{7}$};
\node at (-10,3) {$L_{5}$};
\node at (-10,4) {$L_{6}$};

\node at (-10,5) {$L_{1}$};
\node at (-10,6) {$L_{10}$};

\node at (-10,7) {$L_{9}$};

\node at (-10,8) {$L_{4}$};
\node at (-10,9) {$L_{3}$};

\node at (-10,10) {$L_{2}$};

\nocrossing{10}{-9}

\actualcrossing{10}{-8}{1}{4}
\actualcrossing{10}{-5}{4}{3}
\actualcrossing{10}{-3}{6}{2}
\actualcrossing{10}{-2}{7}{3}
\actualcrossing{10}{0}{9}{2}

\actualcrossing{10}{1}{5}{3}
\undercrossing{10}{3}{6}
\undercrossing{10}{4}{5}
\overcrossing{10}{5}{8}
\overcrossing{10}{6}{7}
\actualcrossing{10}{7}{3}{2}
\actualcrossing{10}{8}{4}{2}
\actualcrossing{10}{9}{5}{3}
\actualcrossing{10}{11}{7}{3}
\overcrossing{10}{13}{5}
\undercrossing{10}{14}{6}
\overcrossing{10}{15}{4}
\undercrossing{10}{16}{7}
\actualcrossing{10}{17}{2}{2}
\actualcrossing{10}{18}{3}{2}
\actualcrossing{10}{19}{4}{3}
\actualcrossing{10}{21}{6}{3}
\overcrossing{10}{23}{6}
\overcrossing{10}{24}{5}
\actualcrossing{10}{25}{1}{3}
\actualcrossing{10}{27}{3}{2}
\actualcrossing{10}{28}{4}{2}
\actualcrossing{10}{29}{5}{3}
\undercrossing{10}{31}{2}
\actualcrossing{10}{32}{3}{2}
\undercrossing{10}{33}{3}
\undercrossing{10}{34}{4}
\overcrossing{10}{35}{2}
\undercrossing{10}{36}{5}
\overcrossing{10}{37}{5}
\actualcrossing{10}{38}{2}{3}
\nocrossing{10}{40}
	\end{scope}
\end{tikzpicture}

==> wiring_N1.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=0.25,yscale=-0.4]

		\node at (-1,1) {$L_{9}$};
		\node at (-1,2) {$L_{12}$};
		\node at (-1,3) {$L_{11}$};
		\node at (-1,4) {$L_{10}$};
		\node at (-1,5) {$L_{2}$};
		\node at (-1,6) {$L_{4}$};
		\node at (-1,7) {$L_{7}$};
		\node at (-1,8) {$L_{5}$};
		\node at (-1,9) {$L_{6}$};
		\node at (-1,10) {$L_{8}$};
		\node at (-1,11) {$L_{3}$};
		\nocrossing{11}{0}
		\actualcrossing{11}{1}{4}{3}
		\actualcrossing{11}{3}{6}{3}
		\actualcrossing{11}{5}{8}{2}
		\actualcrossing{11}{6}{9}{2}
		\actualcrossing{11}{7}{10}{2}
		\undercrossing{11}{8}{5}
		\undercrossing{11}{9}{8}
		\actualcrossing{11}{10}{6}{4}
		\undercrossing{11}{13}{8}
		\undercrossing{11}{14}{7}
		\undercrossing{11}{15}{8}
		\undercrossing{11}{16}{6}
		\overcrossing{11}{17}{5}
		\actualcrossing{11}{18}{3}{2}
		\actualcrossing{11}{19}{4}{3}
		\actualcrossing{11}{21}{6}{2}
		\actualcrossing{11}{22}{7}{2}
		\actualcrossing{11}{23}{8}{3}
		\overcrossing{11}{25}{5}
		\actualcrossing{11}{26}{2}{2}
		\actualcrossing{11}{27}{3}{2}
		\actualcrossing{11}{28}{4}{2}
		\actualcrossing{11}{29}{5}{2}
		\actualcrossing{11}{30}{6}{3}
		\actualcrossing{11}{32}{8}{2}
		\overcrossing{11}{33}{7}
		\undercrossing{11}{34}{2}
		\actualcrossing{11}{35}{1}{2}
		\actualcrossing{11}{36}{2}{3}
		\actualcrossing{11}{38}{4}{3}
		\actualcrossing{11}{40}{6}{2}
		\actualcrossing{11}{41}{7}{2}
		\overcrossing{11}{42}{5}
		\actualcrossing{11}{43}{1}{2}
		\undercrossing{11}{44}{5}
		\overcrossing{11}{45}{2}
		\actualcrossing{11}{46}{2}{3}
		\overcrossing{11}{48}{2}
		\overcrossing{11}{49}{5}
		\overcrossing{11}{50}{6}
		\actualcrossing{11}{51}{4}{2}
		\nocrossing{11}{52}

	\end{scope}
\end{tikzpicture}

==> wiring_N2.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=0.25,yscale=-0.4]

		\node at (-1,1) {$L_{9}$};
		\node at (-1,2) {$L_{10}$};
		\node at (-1,3) {$L_{11}$};
		\node at (-1,4) {$L_{12}$};
		\node at (-1,5) {$L_{6}$};
		\node at (-1,6) {$L_{2}$};
		\node at (-1,7) {$L_{7}$};
		\node at (-1,8) {$L_{3}$};
		\node at (-1,9) {$L_{4}$};
		\node at (-1,10) {$L_{5}$};
		\node at (-1,11) {$L_{8}$};
		\nocrossing{11}{0}
		\actualcrossing{11}{1}{8}{3}
		\undercrossing{11}{3}{9}
		\overcrossing{11}{4}{5}
		\overcrossing{11}{5}{7}
		\overcrossing{11}{6}{10}
		\overcrossing{11}{7}{8}
		\actualcrossing{11}{8}{4}{2}
		\actualcrossing{11}{9}{5}{2}
		\actualcrossing{11}{10}{6}{2}
		\actualcrossing{11}{11}{7}{3}
		\actualcrossing{11}{13}{9}{2}
		\actualcrossing{11}{14}{10}{2}
		\undercrossing{11}{15}{9}
		\actualcrossing{11}{16}{9}{2}
		\overcrossing{11}{17}{9}
		\overcrossing{11}{18}{8}
		\undercrossing{11}{19}{4}
		\actualcrossing{11}{20}{3}{2}
		\actualcrossing{11}{21}{4}{3}
		\actualcrossing{11}{23}{6}{2}
		\actualcrossing{11}{24}{7}{2}
		\actualcrossing{11}{25}{8}{3}
		\undercrossing{11}{27}{5}
		\actualcrossing{11}{28}{3}{2}
		\undercrossing{11}{29}{4}
		\undercrossing{11}{30}{3}
		\actualcrossing{11}{31}{2}{3}
		\actualcrossing{11}{33}{4}{2}
		\actualcrossing{11}{34}{5}{3}
		\actualcrossing{11}{36}{7}{2}
		\actualcrossing{11}{37}{8}{2}
		\overcrossing{11}{38}{2}
		\undercrossing{11}{39}{6}
		\undercrossing{11}{40}{7}
		\actualcrossing{11}{41}{1}{2}
		\actualcrossing{11}{42}{2}{2}
		\actualcrossing{11}{43}{3}{3}
		\actualcrossing{11}{45}{5}{2}
		\actualcrossing{11}{46}{6}{3}
		\undercrossing{11}{48}{3}
		\undercrossing{11}{49}{1}
		\undercrossing{11}{50}{4}
		\undercrossing{11}{51}{5}
		\overcrossing{11}{52}{4}
		\overcrossing{11}{53}{2}
		\overcrossing{11}{54}{3}
		\actualcrossing{11}{55}{2}{4}
		\nocrossing{11}{58}

	\end{scope}
\end{tikzpicture}

==> wiring_N3.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=0.25,yscale=-0.4]

		\node at (-1,1) {$L_{11}$};
		\node at (-1,2) {$L_{9}$};
		\node at (-1,3) {$L_{10}$};
		\node at (-1,4) {$L_{12}$};
		\node at (-1,5) {$L_{2}$};
		\node at (-1,6) {$L_{8}$};
		\node at (-1,7) {$L_{4}$};
		\node at (-1,8) {$L_{5}$};
		\node at (-1,9) {$L_{6}$};
		\node at (-1,10) {$L_{7}$};
		\node at (-1,11) {$L_{3}$};
		\nocrossing{11}{0}
		\actualcrossing{11}{1}{8}{2}
		\overcrossing{11}{2}{10}
		\actualcrossing{11}{3}{4}{2}
		\actualcrossing{11}{4}{5}{2}
		\actualcrossing{11}{5}{6}{2}
		\actualcrossing{11}{6}{7}{2}
		\actualcrossing{11}{7}{8}{2}
		\actualcrossing{11}{8}{9}{3}
		\undercrossing{11}{10}{9}
		\overcrossing{11}{11}{4}
		\overcrossing{11}{12}{6}
		\overcrossing{11}{13}{5}
		\overcrossing{11}{14}{7}
		\overcrossing{11}{15}{8}
		\actualcrossing{11}{16}{7}{3}
		\undercrossing{11}{18}{5}
		\undercrossing{11}{19}{6}
		\actualcrossing{11}{20}{3}{2}
		\actualcrossing{11}{21}{4}{3}
		\actualcrossing{11}{23}{6}{2}
		\actualcrossing{11}{24}{7}{2}
		\actualcrossing{11}{25}{8}{3}
		\overcrossing{11}{27}{5}
		\actualcrossing{11}{28}{3}{2}
		\overcrossing{11}{29}{7}
		\undercrossing{11}{30}{5}
		\undercrossing{11}{31}{4}
		\actualcrossing{11}{32}{4}{4}
		\undercrossing{11}{35}{4}
		\undercrossing{11}{36}{5}
		\undercrossing{11}{37}{6}
		\undercrossing{11}{38}{7}
		\overcrossing{11}{39}{3}
		\actualcrossing{11}{40}{2}{3}
		\actualcrossing{11}{42}{4}{2}
		\actualcrossing{11}{43}{5}{3}
		\actualcrossing{11}{45}{7}{2}
		\actualcrossing{11}{46}{8}{2}
		\undercrossing{11}{47}{2}
		\overcrossing{11}{48}{6}
		\actualcrossing{11}{49}{1}{2}
		\actualcrossing{11}{50}{2}{2}
		\actualcrossing{11}{51}{3}{3}
		\actualcrossing{11}{53}{5}{2}
		\actualcrossing{11}{54}{6}{3}
		\nocrossing{11}{56}

	\end{scope}
\end{tikzpicture}
